Show me what you want: Inverse reinforcement learning to automatically design robot swarms by demonstration

Automatic design is a promising approach to generating control software for robot swarms. So far, automatic design has relied on mission-specific objective functions to specify the desired collective behavior. In this paper, we explore the possibility to specify the desired collective behavior via demonstrations. We develop Demo-Cho, an automatic design method that combines inverse reinforcement learning with automatic modular design of control software for robot swarms. We show that, only on the basis of demonstrations and without the need to be provided with an explicit objective function, Demo-Cho successfully generated control software to perform four missions. We present results obtained in simulation and with physical robots.

==> boxplot.tikz <==
\begin{tikzpicture}%[scale=0.567]
\pgfplotsset{%
    width=\width,
    height=\heigth
}
\definecolor{dimgray112}{RGB}{112,112,112}
\begin{axis}[
tick align=outside,https://www.overleaf.com/project/62b02c5b04ab6c756cccf359
tick pos=left,
title={\Large{AAC}},
x grid style={darkgray176},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0.5,2.5,4.5},
xticklabel style={rotate=90.0},
xticklabels={
  \normalsize{\OEvo},
  \normalsize{\OCho},
  \normalsize{\DCho}
},
y grid style={darkgray176},
ylabel={score},
ymin=-646.4, ymax=29458.4,
ytick style={color=black}
]
\path [draw=dimgray112, fill=white, line width=0.48pt]
(axis cs:-0.3,13694.5)
--(axis cs:0.5,13694.5)
--(axis cs:0.5,13321.8133932033)
--(axis cs:0.3,15374.5)
--(axis cs:0.5,17427.1866067967)
--(axis cs:0.5,17829)
--(axis cs:-0.3,17829)
--(axis cs:-0.3,17427.1866067967)
--(axis cs:-0.1,15374.5)
--(axis cs:-0.3,13321.8133932033)
--(axis cs:-0.3,13694.5)
--cycle;
\path [draw=dimgray112, fill=lightgray, line width=0.48pt]
(axis cs:0.6,1809.25)
--(axis cs:1.4,1809.25)
--(axis cs:1.4,1308.00995432201)
--(axis cs:1.2,2437)
--(axis cs:1.4,3565.99004567799)
--(axis cs:1.4,4083.25)
--(axis cs:0.6,4083.25)
--(axis cs:0.6,3565.99004567799)
--(axis cs:0.8,2437)
--(axis cs:0.6,1308.00995432201)
--(axis cs:0.6,1809.25)
--cycle;
\path [draw=dimgray112, fill=white, line width=0.48pt]
(axis cs:1.6,15810.5)
--(axis cs:2.4,15810.5)
--(axis cs:2.4,15413.7182882048)
--(axis cs:2.2,17453)
--(axis cs:2.4,19492.2817117952)
--(axis cs:2.4,19918)
--(axis cs:1.6,19918)
--(axis cs:1.6,19492.2817117952)
--(axis cs:1.8,17453)
--(axis cs:1.6,15413.7182882048)
--(axis cs:1.6,15810.5)
--cycle;
\path [draw=dimgray112, fill=lightgray, line width=0.48pt]
(axis cs:2.6,6155.75)
--(axis cs:3.4,6155.75)
--(axis cs:3.4,6550.41100362422)
--(axis cs:3.2,8564)
--(axis cs:3.4,10577.5889963758)
--(axis cs:3.4,10211.5)
--(axis cs:2.6,10211.5)
--(axis cs:2.6,10577.5889963758)
--(axis cs:2.8,8564)
--(axis cs:2.6,6550.41100362422)
--(axis cs:2.6,6155.75)
--cycle;
\path [draw=dimgray112, fill=white, line width=0.48pt]
(axis cs:3.6,14896)
--(axis cs:4.4,14896)
--(axis cs:4.4,14855.3589420001)
--(axis cs:4.2,19892)
--(axis cs:4.4,24928.6410579999)
--(axis cs:4.4,25040.75)
--(axis cs:3.6,25040.75)
--(axis cs:3.6,24928.6410579999)
--(axis cs:3.8,19892)
--(axis cs:3.6,14855.3589420001)
--(axis cs:3.6,14896)
--cycle;
\path [draw=dimgray112, fill=lightgray, line width=0.48pt]
(axis cs:4.5,5531.25)
--(axis cs:5.3,5531.25)
--(axis cs:5.3,4536.9444159685)
--(axis cs:5.1,7559.5)
--(axis cs:5.3,10582.0555840315)
--(axis cs:5.3,11619.25)
--(axis cs:4.5,11619.25)
--(axis cs:4.5,10582.0555840315)
--(axis cs:4.7,7559.5)
--(axis cs:4.5,4536.9444159685)
--(axis cs:4.5,5531.25)
--cycle;
\addplot [line width=0.48pt, dimgray112]
table {%
0.1 13694.5
0.1 11394
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.1 17829
0.1 20732
};
\addplot [line width=0.48pt, dimgray112]
table {%
-0.1 11394
0.3 11394
};
\addplot [line width=0.48pt, dimgray112]
table {%
-0.1 20732
0.3 20732
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill=dimgray112}, only marks]
table {%
0.1 24033
};
\addplot [line width=0.48pt, dimgray112]
table {%
1 1809.25
1 722
};
\addplot [line width=0.48pt, dimgray112]
table {%
1 4083.25
1 5774
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.8 722
1.2 722
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.8 5774
1.2 5774
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill=dimgray112}, only marks]
table {%
1 7846
};
\addplot [line width=0.48pt, dimgray112]
table {%
2 15810.5
2 11826
};
\addplot [line width=0.48pt, dimgray112]
table {%
2 19918
2 24951
};
\addplot [line width=0.48pt, dimgray112]
table {%
1.8 11826
2.2 11826
};
\addplot [line width=0.48pt, dimgray112]
table {%
1.8 24951
2.2 24951
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill=dimgray112}, only marks]
table {%
2 27325
};
\addplot [line width=0.48pt, dimgray112]
table {%
3 6155.75
3 3525
};
\addplot [line width=0.48pt, dimgray112]
table {%
3 10211.5
3 14559
};
\addplot [line width=0.48pt, dimgray112]
table {%
2.8 3525
3.2 3525
};
\addplot [line width=0.48pt, dimgray112]
table {%
2.8 14559
3.2 14559
};
\addplot [line width=0.48pt, dimgray112]
table {%
4 14896
4 11896
};
\addplot [line width=0.48pt, dimgray112]
table {%
4 25040.75
4 28090
};
\addplot [line width=0.48pt, dimgray112]
table {%
3.8 11896
4.2 11896
};
\addplot [line width=0.48pt, dimgray112]
table {%
3.8 28090
4.2 28090
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.9 5531.25
4.9 4586
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.9 11619.25
4.9 15904
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.7 4586
5.1 4586
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.7 15904
5.1 15904
};
\addplot [line width=0.48pt, dimgray112]
table {%
-0.1 15374.5
0.3 15374.5
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.8 2437
1.2 2437
};
\addplot [line width=0.48pt, dimgray112]
table {%
1.8 17453
2.2 17453
};
\addplot [line width=0.48pt, dimgray112]
table {%
2.8 8564
3.2 8564
};
\addplot [line width=0.48pt, dimgray112]
table {%
3.8 19892
4.2 19892
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.7 7559.5
5.1 7559.5
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}%[scale=0.567]
\pgfplotsset{%
    width=\width,
    height=\heigth
}
\definecolor{dimgray112}{RGB}{112,112,112}
\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{Homing}},
x grid style={darkgray176},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0.5,2.5,4.5},
xticklabel style={rotate=90.0},
xticklabels={
  \normalsize{\OEvo},
  \normalsize{\OCho},
  \normalsize{\DCho}
},
y grid style={darkgray176},
ymin=-0.045, ymax=0.945,
ytick style={color=black}
]
\path [draw=dimgray112, fill=white, line width=0.48pt]
(axis cs:-0.3,0.4)
--(axis cs:0.5,0.4)
--(axis cs:0.5,0.450352240735356)
--(axis cs:0.3,0.5)
--(axis cs:0.5,0.549647759264644)
--(axis cs:0.5,0.5)
--(axis cs:-0.3,0.5)
--(axis cs:-0.3,0.549647759264644)
--(axis cs:-0.1,0.5)
--(axis cs:-0.3,0.450352240735356)
--(axis cs:-0.3,0.4)
--cycle;
\path [draw=dimgray112, fill=lightgray, line width=0.48pt]
(axis cs:0.6,0)
--(axis cs:1.4,0)
--(axis cs:1.4,0.00673433101111512)
--(axis cs:1.2,0.075)
--(axis cs:1.4,0.143265668988885)
--(axis cs:1.4,0.1375)
--(axis cs:0.6,0.1375)
--(axis cs:0.6,0.143265668988885)
--(axis cs:0.8,0.075)
--(axis cs:0.6,0.00673433101111512)
--(axis cs:0.6,0)
--cycle;
\path [draw=dimgray112, fill=white, line width=0.48pt]
(axis cs:1.6,0.4625)
--(axis cs:2.4,0.4625)
--(axis cs:2.4,0.531910451378793)
--(axis cs:2.2,0.625)
--(axis cs:2.4,0.718089548621207)
--(axis cs:2.4,0.65)
--(axis cs:1.6,0.65)
--(axis cs:1.6,0.718089548621207)
--(axis cs:1.8,0.625)
--(axis cs:1.6,0.531910451378793)
--(axis cs:1.6,0.4625)
--cycle;
\path [draw=dimgray112, fill=lightgray, line width=0.48pt]
(axis cs:2.6,0.15)
--(axis cs:3.4,0.15)
--(axis cs:3.4,0.0820865717464715)
--(axis cs:3.2,0.2)
--(axis cs:3.4,0.317913428253528)
--(axis cs:3.4,0.3875)
--(axis cs:2.6,0.3875)
--(axis cs:2.6,0.317913428253528)
--(axis cs:2.8,0.2)
--(axis cs:2.6,0.0820865717464715)
--(axis cs:2.6,0.15)
--cycle;
\path [draw=dimgray112, fill=white, line width=0.48pt]
(axis cs:3.6,0.5125)
--(axis cs:4.4,0.5125)
--(axis cs:4.4,0.513116421286874)
--(axis cs:4.2,0.6)
--(axis cs:4.4,0.686883578713126)
--(axis cs:4.4,0.6875)
--(axis cs:3.6,0.6875)
--(axis cs:3.6,0.686883578713126)
--(axis cs:3.8,0.6)
--(axis cs:3.6,0.513116421286874)
--(axis cs:3.6,0.5125)
--cycle;
\path [draw=dimgray112, fill=lightgray, line width=0.48pt]
(axis cs:4.5,0.1125)
--(axis cs:5.3,0.1125)
--(axis cs:5.3,0.0943223911949542)
--(axis cs:5.1,0.175)
--(axis cs:5.3,0.255677608805046)
--(axis cs:5.3,0.275)
--(axis cs:4.5,0.275)
--(axis cs:4.5,0.255677608805046)
--(axis cs:4.7,0.175)
--(axis cs:4.5,0.0943223911949542)
--(axis cs:4.5,0.1125)
--cycle;
\addplot [line width=0.48pt, dimgray112]
table {%
0.1 0.4
0.1 0.35
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.1 0.5
0.1 0.55
};
\addplot [line width=0.48pt, dimgray112]
table {%
-0.1 0.35
0.3 0.35
};
\addplot [line width=0.48pt, dimgray112]
table {%
-0.1 0.55
0.3 0.55
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill=dimgray112}, only marks]
table {%
0.1 0.65
};
\addplot [line width=0.48pt, dimgray112]
table {%
1 0
1 0
};
\addplot [line width=0.48pt, dimgray112]
table {%
1 0.1375
1 0.25
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.8 0
1.2 0
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.8 0.25
1.2 0.25
};
\addplot [line width=0.48pt, dimgray112]
table {%
2 0.4625
2 0.35
};
\addplot [line width=0.48pt, dimgray112]
table {%
2 0.65
2 0.7
};
\addplot [line width=0.48pt, dimgray112]
table {%
1.8 0.35
2.2 0.35
};
\addplot [line width=0.48pt, dimgray112]
table {%
1.8 0.7
2.2 0.7
};
\addplot [line width=0.48pt, dimgray112]
table {%
3 0.15
3 0
};
\addplot [line width=0.48pt, dimgray112]
table {%
3 0.3875
3 0.45
};
\addplot [line width=0.48pt, dimgray112]
table {%
2.8 0
3.2 0
};
\addplot [line width=0.48pt, dimgray112]
table {%
2.8 0.45
3.2 0.45
};
\addplot [line width=0.48pt, dimgray112]
table {%
4 0.5125
4 0.25
};
\addplot [line width=0.48pt, dimgray112]
table {%
4 0.6875
4 0.9
};
\addplot [line width=0.48pt, dimgray112]
table {%
3.8 0.25
4.2 0.25
};
\addplot [line width=0.48pt, dimgray112]
table {%
3.8 0.9
4.2 0.9
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill=dimgray112}, only marks]
table {%
4 0.15
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.9 0.1125
4.9 0.05
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.9 0.275
4.9 0.45
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.7 0.05
5.1 0.05
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.7 0.45
5.1 0.45
};
\addplot [line width=0.48pt, dimgray112]
table {%
-0.2 0.5
0.2 0.5
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.8 0.075
1.2 0.075
};
\addplot [line width=0.48pt, dimgray112]
table {%
1.8 0.625
2.2 0.625
};
\addplot [line width=0.48pt, dimgray112]
table {%
2.8 0.2
3.2 0.2
};
\addplot [line width=0.48pt, dimgray112]
table {%
3.8 0.6
4.2 0.6
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.7 0.175
5.1 0.175
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}%[scale=0.567]
\pgfplotsset{%
    width=\width,
    height=\heigth
}
\definecolor{dimgray112}{RGB}{112,112,112}
\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{SAC}},
x grid style={darkgray176},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0.5,2.5,4.5},
xticklabel style={rotate=90.0},
xticklabels={
  \normalsize{\OEvo},
  \normalsize{\OCho},
  \normalsize{\DCho}
},
y grid style={darkgray176},
ymin=-908.75, ymax=19633.75,
ytick style={color=black}
]
\path [draw=dimgray112, fill=white, line width=0.48pt]
(axis cs:-0.3,11625.25)
--(axis cs:0.5,11625.25)
--(axis cs:0.5,10808.2972359202)
--(axis cs:0.3,13422.5)
--(axis cs:0.5,16036.7027640798)
--(axis cs:0.5,16890.75)
--(axis cs:-0.3,16890.75)
--(axis cs:-0.3,16036.7027640798)
--(axis cs:-0.1,13422.5)
--(axis cs:-0.3,10808.2972359202)
--(axis cs:-0.3,11625.25)
--cycle;
\path [draw=dimgray112, fill=lightgray, line width=0.48pt]
(axis cs:0.6,3288.25)
--(axis cs:1.4,3288.25)
--(axis cs:1.4,2946.72565631136)
--(axis cs:1.2,4088.5)
--(axis cs:1.4,5230.27434368864)
--(axis cs:1.4,5588)
--(axis cs:0.6,5588)
--(axis cs:0.6,5230.27434368864)
--(axis cs:0.8,4088.5)
--(axis cs:0.6,2946.72565631136)
--(axis cs:0.6,3288.25)
--cycle;
\path [draw=dimgray112, fill=white, line width=0.48pt]
(axis cs:1.6,11965.5)
--(axis cs:2.4,11965.5)
--(axis cs:2.4,12337.3388851956)
--(axis cs:2.2,14376)
--(axis cs:2.4,16414.6611148044)
--(axis cs:2.4,16071.75)
--(axis cs:1.6,16071.75)
--(axis cs:1.6,16414.6611148044)
--(axis cs:1.8,14376)
--(axis cs:1.6,12337.3388851956)
--(axis cs:1.6,11965.5)
--cycle;
\path [draw=dimgray112, fill=lightgray, line width=0.48pt]
(axis cs:2.6,2314.25)
--(axis cs:3.4,2314.25)
--(axis cs:3.4,3722.45843823048)
--(axis cs:3.2,8086)
--(axis cs:3.4,12449.5415617695)
--(axis cs:3.4,11103.25)
--(axis cs:2.6,11103.25)
--(axis cs:2.6,12449.5415617695)
--(axis cs:2.8,8086)
--(axis cs:2.6,3722.45843823048)
--(axis cs:2.6,2314.25)
--cycle;
\path [draw=dimgray112, fill=white, line width=0.48pt]
(axis cs:3.6,15787.75)
--(axis cs:4.4,15787.75)
--(axis cs:4.4,15936.3579789569)
--(axis cs:4.2,16163)
--(axis cs:4.4,16389.6420210431)
--(axis cs:4.4,16244.25)
--(axis cs:3.6,16244.25)
--(axis cs:3.6,16389.6420210431)
--(axis cs:3.8,16163)
--(axis cs:3.6,15936.3579789569)
--(axis cs:3.6,15787.75)
--cycle;
\path [draw=dimgray112, fill=lightgray, line width=0.48pt]
(axis cs:4.5,1877)
--(axis cs:5.3,1877)
--(axis cs:5.3,2151.98787697313)
--(axis cs:5.1,3595)
--(axis cs:5.3,5038.01212302687)
--(axis cs:5.3,4783.5)
--(axis cs:4.5,4783.5)
--(axis cs:4.5,5038.01212302687)
--(axis cs:4.7,3595)
--(axis cs:4.5,2151.98787697313)
--(axis cs:4.5,1877)
--cycle;
\addplot [line width=0.48pt, dimgray112]
table {%
0.1 11625.25
0.1 7524
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.1 16890.75
0.1 18700
};
\addplot [line width=0.48pt, dimgray112]
table {%
-0.1 7524
0.3 7524
};
\addplot [line width=0.48pt, dimgray112]
table {%
-0.1 18700
0.3 18700
};
\addplot [line width=0.48pt, dimgray112]
table {%
1 3288.25
1 1826
};
\addplot [line width=0.48pt, dimgray112]
table {%
1 5588
1 7619
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.8 1826
1.2 1826
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.8 7619
1.2 7619
};
\addplot [line width=0.48pt, dimgray112]
table {%
2 11965.5
2 6224
};
\addplot [line width=0.48pt, dimgray112]
table {%
2 16071.75
2 17701
};
\addplot [line width=0.48pt, dimgray112]
table {%
1.8 6224
2.2 6224
};
\addplot [line width=0.48pt, dimgray112]
table {%
1.8 17701
2.2 17701
};
\addplot [line width=0.48pt, dimgray112]
table {%
3 2314.25
3 1390
};
\addplot [line width=0.48pt, dimgray112]
table {%
3 11103.25
3 13502
};
\addplot [line width=0.48pt, dimgray112]
table {%
2.8 1390
3.2 1390
};
\addplot [line width=0.48pt, dimgray112]
table {%
2.8 13502
3.2 13502
};
\addplot [line width=0.48pt, dimgray112]
table {%
4 15787.75
4 15411
};
\addplot [line width=0.48pt, dimgray112]
table {%
4 16244.25
4 16867
};
\addplot [line width=0.48pt, dimgray112]
table {%
3.8 15411
4.2 15411
};
\addplot [line width=0.48pt, dimgray112]
table {%
3.8 16867
4.2 16867
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill=dimgray112}, only marks]
table {%
4 11616
4 17005
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.9 1877
4.9 25
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.9 4783.5
4.9 5344
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.7 25
5.1 25
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.7 5344
5.1 5344
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill=dimgray112}, only marks]
table {%
4.9 14747
};
\addplot [line width=0.48pt, dimgray112]
table {%
-0.1 13422.5
0.3 13422.5
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.8 4088.5
1.2 4088.5
};
\addplot [line width=0.48pt, dimgray112]
table {%
1.8 14376
2.2 14376
};
\addplot [line width=0.48pt, dimgray112]
table {%
2.8 8086
3.2 8086
};
\addplot [line width=0.48pt, dimgray112]
table {%
3.8 16163
4.2 16163
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.7 3595
5.1 3595
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}%[scale=0.567]
\pgfplotsset{%
    width=\width,
    height=\heigth
}
\definecolor{dimgray112}{RGB}{112,112,112}
\begin{axis}[
tick align=outside,
tick pos=left,
title=\Large{CFA},
x grid style={darkgray176},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0.5,2.5,4.5},
xticklabel style={rotate=90.0},
xticklabels={
  \normalsize{\OEvo},
  \normalsize{\OCho},
  \normalsize{\DCho}
},
y grid style={darkgray176},
ymin=197.5723, ymax=230.1917,
ytick style={color=black}
]
\path [draw=dimgray112, fill=white, line width=0.48pt]
(axis cs:-0.4,223.69375)
--(axis cs:0.4,223.69375)
--(axis cs:0.4,224.111393607115)
--(axis cs:0.2,225.5235)
--(axis cs:0.4,226.935606392885)
--(axis cs:0.4,226.538)
--(axis cs:-0.4,226.538)
--(axis cs:-0.4,226.935606392885)
--(axis cs:-0.2,225.5235)
--(axis cs:-0.4,224.111393607115)
--(axis cs:-0.4,223.69375)
--cycle;
\path [draw=dimgray112, fill=lightgray, line width=0.48pt]
(axis cs:0.6,220.04325)
--(axis cs:1.4,220.04325)
--(axis cs:1.4,221.41303599856)
--(axis cs:1.2,224.4485)
--(axis cs:1.4,227.48396400144)
--(axis cs:1.4,226.15725)
--(axis cs:0.6,226.15725)
--(axis cs:0.6,227.48396400144)
--(axis cs:0.8,224.4485)
--(axis cs:0.6,221.41303599856)
--(axis cs:0.6,220.04325)
--cycle;
\path [draw=dimgray112, fill=white, line width=0.48pt]
(axis cs:1.6,225.83175)
--(axis cs:2.4,225.83175)
--(axis cs:2.4,226.126378062732)
--(axis cs:2.2,226.9725)
--(axis cs:2.4,227.818621937268)
--(axis cs:2.4,227.536)
--(axis cs:1.6,227.536)
--(axis cs:1.6,227.818621937268)
--(axis cs:1.8,226.9725)
--(axis cs:1.6,226.126378062732)
--(axis cs:1.6,225.83175)
--cycle;
\path [draw=dimgray112, fill=lightgray, line width=0.48pt]
(axis cs:2.6,216.2825)
--(axis cs:3.4,216.2825)
--(axis cs:3.4,218.592406726869)
--(axis cs:3.2,222.702)
--(axis cs:3.4,226.811593273131)
--(axis cs:3.4,224.56)
--(axis cs:2.6,224.56)
--(axis cs:2.6,226.811593273131)
--(axis cs:2.8,222.702)
--(axis cs:2.6,218.592406726869)
--(axis cs:2.6,216.2825)
--cycle;
\path [draw=dimgray112, fill=white, line width=0.48pt]
(axis cs:3.6,214.74275)
--(axis cs:4.4,214.74275)
--(axis cs:4.4,218.284816019815)
--(axis cs:4.2,223.4035)
--(axis cs:4.4,228.522183980185)
--(axis cs:4.4,225.05275)
--(axis cs:3.6,225.05275)
--(axis cs:3.6,228.522183980185)
--(axis cs:3.8,223.4035)
--(axis cs:3.6,218.284816019815)
--(axis cs:3.6,214.74275)
--cycle;
\path [draw=dimgray112, fill=lightgray, line width=0.48pt]
(axis cs:4.6,220.42425)
--(axis cs:5.4,220.42425)
--(axis cs:5.4,220.667134949257)
--(axis cs:5.2,222.818)
--(axis cs:5.4,224.968865050743)
--(axis cs:5.4,224.7565)
--(axis cs:4.6,224.7565)
--(axis cs:4.6,224.968865050743)
--(axis cs:4.8,222.818)
--(axis cs:4.6,220.667134949257)
--(axis cs:4.6,220.42425)
--cycle;
\addplot [line width=0.48pt, dimgray112]
table {%
0 223.69375
0 221.175
};
\addplot [line width=0.48pt, dimgray112]
table {%
0 226.538
0 227.706
};
\addplot [line width=0.48pt, dimgray112]
table {%
-0.2 221.175
0.2 221.175
};
\addplot [line width=0.48pt, dimgray112]
table {%
-0.2 227.706
0.2 227.706
};
\addplot [line width=0.48pt, dimgray112]
table {%
1 220.04325
1 216.297
};
\addplot [line width=0.48pt, dimgray112]
table {%
1 226.15725
1 227.312
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.8 216.297
1.2 216.297
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.8 227.312
1.2 227.312
};
\addplot [line width=0.48pt, dimgray112]
table {%
2 225.83175
2 224.978
};
\addplot [line width=0.48pt, dimgray112]
table {%
2 227.536
2 228.709
};
\addplot [line width=0.48pt, dimgray112]
table {%
1.8 224.978
2.2 224.978
};
\addplot [line width=0.48pt, dimgray112]
table {%
1.8 228.709
2.2 228.709
};
\addplot [line width=0.48pt, dimgray112]
table {%
3 216.2825
3 213.289
};
\addplot [line width=0.48pt, dimgray112]
table {%
3 224.56
3 226.696
};
\addplot [line width=0.48pt, dimgray112]
table {%
2.8 213.289
3.2 213.289
};
\addplot [line width=0.48pt, dimgray112]
table {%
2.8 226.696
3.2 226.696
};
\addplot [line width=0.48pt, dimgray112]
table {%
4 214.74275
4 204.6
};
\addplot [line width=0.48pt, dimgray112]
table {%
4 225.05275
4 228.027
};
\addplot [line width=0.48pt, dimgray112]
table {%
3.8 204.6
4.2 204.6
};
\addplot [line width=0.48pt, dimgray112]
table {%
3.8 228.027
4.2 228.027
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill=dimgray112}, only marks]
table {%
4 199.055
};
\addplot [line width=0.48pt, dimgray112]
table {%
5 220.42425
5 219.73
};
\addplot [line width=0.48pt, dimgray112]
table {%
5 224.7565
5 227.512
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.8 219.73
5.2 219.73
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.8 227.512
5.2 227.512
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill=dimgray112}, only marks]
table {%
5 208.458
5 210.851
};
\addplot [line width=0.48pt, dimgray112]
table {%
-0.2 225.5235
0.2 225.5235
};
\addplot [line width=0.48pt, dimgray112]
table {%
0.8 224.4485
1.2 224.4485
};
\addplot [line width=0.48pt, dimgray112]
table {%
1.8 226.9725
2.2 226.9725
};
\addplot [line width=0.48pt, dimgray112]
table {%
2.8 222.702
3.2 222.702
};
\addplot [line width=0.48pt, dimgray112]
table {%
3.8 223.4035
4.2 223.4035
};
\addplot [line width=0.48pt, dimgray112]
table {%
4.8 222.818
5.2 222.818
};
\end{axis}
\end{tikzpicture}
